Model Merging: Foundations and Algorithms

Modern deep learning usually treats models as separate artifacts: trained independently, specialized for particular purposes, and replaced when improved versions appear. This thesis studies model merging as an alternative paradigm: combining independently trained neural networks directly in weight space, with little or no optimization and without requiring access to the original training data. The thesis considers two main regimes. In the single-task setting, where models share an objective but differ in initialization, we introduce C$^2$M$^3$, a cycle-consistent merging algorithm based on Frank-Wolfe optimization. C$^2$M$^3$ aligns multiple networks into a shared, reference-free parameter space, making weight averaging meaningful without privileging any individual model. In the multi-task setting, where models are fine-tuned for different downstream tasks from a common pretrained initialization, we first develop a theoretical account of task vectors as approximate gradients. This explains both the effectiveness and the limitations of task arithmetic. Building on this view, we show that task vectors inherit the low-rank structure of gradients and introduce Task Singular Vectors (TSV), a decomposition that enables compression and interference reduction through TSV-Merge. We then present MASS, an input-adaptive routing method that uses TSV geometry to select task-relevant subspaces at inference time. Finally, we introduce MERGE$^3$, an evolutionary merging framework that uses Item Response Theory to reduce evaluation costs by up to 50$\times$ while preserving solution quality. Together, these contributions provide theoretical and algorithmic foundations for model merging, supporting a paradigm in which learned capabilities can be composed, reused, and extended across models.

==> 4_multi_task/3_mass/figures/projection.tex <==
%!TEX root = ../../../main.tex
  % Choose the 3D camera angle
  \tdplotsetmaincoords{105}{-30}
  % Optionally rotate the local coordinate system
  \tdplotsetrotatedcoords{0}{30}{0}

  \begin{tikzpicture}[tdplot_main_coords,font=\sffamily,scale=0.5]

    % --- All 3D transformations happen in a rotated scope:
    \begin{scope}[tdplot_rotated_coords]

      % Fill a rectangle in the xy-plane at z=0 with light blue
      \begin{scope}[canvas is xy plane at z=0]
        \fill[myyellow,fill opacity=0.3] (-2,-3) rectangle (2,3);
        % Draw 2D axes for v1, v2
        \draw[->,thick] (0,0) -- (2,0) node[midway,below] {$\mathbf{v}_1$};
        \draw[->,thick] (0,0) -- (-0.9, 2) node[midway,left, yshift=5pt] {$\mathbf{v}_2$};
      \end{scope}

      % Coordinates for O, x^{(l)} (above plane), and its projection
      \coordinate (O)      at (0,0,0);
      \coordinate (Xabove) at (1,1,2);  % \mathbf{z}_{\ell}
      \coordinate (Xproj)  at (1,1,0);  % projection onto plane z=0

      % Vector x^{(l)} from origin
      \draw[->,thick,myred] (O) -- (Xabove)
      node[pos = 0.4,right,xshift=7pt] {$\mathbf{z}_{\ell}$};

      % Projection from origin onto plane + dashed line
      \draw[->,thick,myblue] (O) -- (Xproj)
      node[midway,below left,xshift=3pt, yshift=-2pt] {$\mathbf{z}_{\ell, \text{proj}}$};
      \draw[dashed] (Xabove) -- (Xproj);

      % (Optional) a vertical axis in local coords
      % \draw[->,thick] (O) -- (0,0,3) node[right]{$z$};

    \end{scope}

    % Draw the global axes outside rotated scope
    \pgfmathsetmacro{\R}{2.2}
    \draw[->] (0,0,0) -- (\R,0,0) node[pos=1.0,below] {$x$};
    \draw[->] (0,0,0) -- (0,\R,0) node[pos=1.0,left ] {$y$};
    \draw[->] (0,0,0) -- (0,0,\R) node[pos=1.0,above]{$z$};

  \end{tikzpicture}

